Determining the Dimension and Structure of the Subspace Correlated Across Multiple Data Sets

Detecting the components common or correlated across multiple data sets is challenging due to a large number of possible correlation structures among the components. Even more challenging is to determine the precise structure of these correlations. Traditional work has focused on determining only the model order, i.e., the dimension of the correlated subspace, a number that depends on how the model-order problem is defined. Moreover, identifying the model order is often not enough to understand the relationship among the components in different data sets. We aim at solving the complete modelselection problem, i.e., determining which components are correlated across which data sets. We prove that the eigenvalues and eigenvectors of the normalized covariance matrix of the composite data vector, under certain conditions, completely characterize the underlying correlation structure. We use these results to solve the model-selection problem by employing bootstrap-based hypothesis testing.

==> mean_acc_d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.992\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Mean accuracy of $\hat{d}$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(.99,0.12)}, anchor=south east, legend cell align=left, align=left, draw=none,font=\fontsize{9}{9}\selectfont}
]
\addplot [color=mycolor1, dotted, line width=1.2pt, mark size=2.8pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0\\
-7	0.006\\
-4	0.202\\
-1	0.804\\
2	0.976\\
5	0.978\\
8	0.994\\
11	0.988\\
14	0.996\\
};
\addlegendentry{mCCA-HT [23]}

\addplot [color=green, line width=1.2pt, mark size=2.8pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.002\\
-7	0.032\\
-4	0.322\\
-1	0.8\\
2	1\\
5	1\\
8	1\\
11	1\\
14	1\\
};
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}%

==> mean_dall_wu_false.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.981\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Mean accuracy of $\hat{d}_\textrm{all}$},
axis background/.style={fill=white},
legend style={at={(.995,0.02)}, anchor=south east, legend cell align=left, align=left, draw=none, font=\fontsize{8.5}{8.5}\selectfont}
]
\addplot [color=black, line width=1.0pt, mark size=4pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0\\
-7	0\\
-4	0\\
-1	0\\
2	0.002\\
5	0.596\\
8	0.994\\
11	1\\
14	1\\
};
\addlegendentry{[19]}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.302\\
-7	0.314\\
-4	0.478\\
-1	0.684\\
2	0.786\\
5	0.806\\
8	0.806\\
11	0.832\\
14	0.828\\
};
\addlegendentry{mCCA-KPD [20]}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0\\
-7	0\\
-4	0\\
-1	0.266\\
2	0.902\\
5	1\\
8	1\\
11	1\\
14	1\\
};
\addlegendentry{mCCA-HT [23]}

\addplot [color=green, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.002\\
-7	0.088\\
-4	0.856\\
-1	0.928\\
2	0.934\\
5	0.952\\
8	0.966\\
11	0.972\\
14	0.978\\
};
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}%

==> mean_dall_wu_true.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.981\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Mean accuracy of $\hat{d}_\textrm{all}$},
axis background/.style={fill=white},
legend style={at={(.995,0.05)}, anchor=south east, legend cell align=left, align=left, draw=none, font=\fontsize{8.5}{8.5}\selectfont}
]
\addplot [color=red, dashed, line width=1.0pt, mark size=2.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0\\
-7	0\\
-4	0\\
-1	0\\
2	0.38\\
5	1\\
8	1\\
11	1\\
14	1\\
};
\addlegendentry{ITC MDL [16]}

\addplot [color=blue, dashed, line width=1.0pt, mark size=4pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0\\
-7	0\\
-4	0.132\\
-1	0.996\\
2	0.998\\
5	0.998\\
8	1\\
11	0.998\\
14	0.998\\
};
\addlegendentry{Max-Min [17]}

\addplot [color=black, line width=1.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0\\
-7	0\\
-4	0\\
-1	0\\
2	0.054\\
5	0.878\\
8	0.98\\
11	1\\
14	1\\
};
\addlegendentry{ [19]}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.8pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.2\\
-7	0.204\\
-4	0.488\\
-1	0.8\\
2	0.868\\
5	0.848\\
8	0.868\\
11	0.892\\
14	0.898\\
};
\addlegendentry{mCCA-KPD [20]}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark size=2.8pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0\\
-7	0\\
-4	0\\
-1	0.006\\
2	0.788\\
5	1\\
8	1\\
11	1\\
14	1\\
};
\addlegendentry{mCCA-HT [23]}

\addplot [color=green, line width=1.0pt, mark size=2.8pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0\\
-7	0.042\\
-4	0.71\\
-1	0.998\\
2	1\\
5	1\\
8	1\\
11	1\\
14	1\\
};
\addlegendentry{Proposed}

\end{axis}
\end{tikzpicture}%

==> mean_prec_recall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.986\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Precision and Recall},
axis background/.style={fill=white},
legend style={at={(.995,0.05)}, anchor=south east, legend cell align=left, align=left, draw=none,font=\fontsize{8.5}{8.5}\selectfont}
]
\addplot [color=mycolor1, dotted, line width=1pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.13\\
-7	0.517366666666667\\
-4	0.937600793650794\\
-1	0.968316199091586\\
2	0.974542900142514\\
5	0.981167418546366\\
8	0.983663157894737\\
11	0.985444360902256\\
14	0.983134837092732\\
};
\addlegendentry{Precision mCCA-HT [23]}

\addplot [color=green, line width=1pt, mark size=2.5pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000933333333333333\\
-7	0.357662092585777\\
-4	0.920432960431457\\
-1	0.964284676269574\\
2	0.991936779162866\\
5	0.995581027667984\\
8	0.994920036485254\\
11	0.996399209486166\\
14	0.99195378534509\\
};
\addlegendentry{Precision Proposed}

\addplot [color=mycolor1, dotted, line width=1pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.0076842105263158\\
-7	0.0410526315789474\\
-4	0.246842105263158\\
-1	0.725473684210526\\
2	0.969789473684212\\
5	0.982736842105264\\
8	0.985052631578948\\
11	0.987578947368421\\
14	0.984105263157895\\
};
\addlegendentry{Recall mCCA-HT [23]}

\addplot [color=green, line width=1pt, mark size=2.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000736842105263158\\
-7	0.198947368421053\\
-4	0.794631578947371\\
-1	0.955894736842107\\
2	1\\
5	1\\
8	1\\
11	1\\
14	1\\
};
\addlegendentry{Recall Proposed}

\end{axis}
\end{tikzpicture}%

==> scen3_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.998\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Correlation coefficient $\rho$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Mean accuracy of $\hat{d}$},
axis background/.style={fill=white},
legend style={at={(0.197,0.362)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\fontsize{9}{9}\selectfont}
]
\addplot [color=black, dotted, line width=1.2pt, mark size=3.2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.88	0.996\\
0.8	0.996\\
0.7	0.98\\
0.6	0.952\\
0.5	0.912\\
0.4	0.858\\
0.3	0.776\\
0.2	0.71\\
0.1	0.672\\
};
\addlegendentry{SNR = -2.5dB}

\addplot [color=green, dashdotted, line width=1.2pt, mark size=2.8pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.88	1\\
0.8	1\\
0.7	1\\
0.6	1\\
0.5	1\\
0.4	1\\
0.3	1\\
0.2	1\\
0.1	1\\
};
\addlegendentry{SNR = 0dB}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.64	0\\
0.64	1\\
};

\node[below right, align=left, font=\color{red}]
at (rel axis cs:0.453,0.212) {$\epsilon = 0.64$};
\end{axis}
\end{tikzpicture}%
